A Well-Defined Jellyfish Algorithm for the Affine $E_7$ Subfactor Planar Algebra

In this paper, we contribute to the Kuperberg program by giving a diagrammatic presentation of generators and relations for the affine $E_7$ unshaded subfactor planar algebra. Using this presentation, we prove that its jellyfish algorithm is a well-defined surjection onto $\mathbb{C}$. In particular, this shows that the jellyfish algorithm is an invariant on closed diagrams for this planar algebra.

==> shortcuts.sty <==
%%%% general shortcuts %%%%

\ProvidesPackage{shortcuts}

\newtheorem{thm}{Theorem}[subsection]
\newtheorem{lem}[thm]{Lemma}
\newtheorem{cor}[thm]{Corollary}
\newtheorem{ex}[thm]{Example}
\newtheorem{rem}[thm]{Remark}
\newtheorem{prop}[thm]{Proposition}
\newtheorem{defn}[thm]{Definition}
\newtheorem*{rem*}{Remark}

\newcommand{\tbf}{\textbf}
\newcommand{\mbb}{\mathbb}
\newcommand{\ol}{\overline}
\newcommand{\te}{\text}
\newcommand{\mc}{\mathcal}
\newcommand{\til}{\tilde}
\newcommand{\f}{\frac}
\def\C{\mbb{C}}
\def\N{\mbb{N}}

\usepackage[abs]{overpic}
\usepackage{pgfplots}
\usepackage{relsize} %for mathlarger

\tcbuselibrary{breakable}

\usetikzlibrary{decorations.markings}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{patterns, positioning, intersections, pgfplots.fillbetween}
\usetikzlibrary{calc}
\usetikzlibrary{cd,decorations.pathmorphing}

\usepackage{tikz-cd}
\usepackage{tikz}
\pgfplotsset{compat=1.10}
\usepackage{adjustbox}
\usepackage{ninecolors}
\usepackage[T1]{fontenc}

\newcounter{sarrow}
\newcommand\xrsquigarrow[1]{%
\stepcounter{sarrow}%
\mathrel{\begin{tikzpicture}[baseline= {( $ (current bounding box.south) + (0,-0.5ex) $ )}]
\node[inner sep=.5ex] (\thesarrow) {$\scriptstyle #1$};
\path[draw,<-,decorate,
  decoration={zigzag,amplitude=0.7pt,segment length=1.2mm,pre=lineto,pre length=4pt}] 
    (\thesarrow.south east) -- (\thesarrow.south west);
\end{tikzpicture}}%
}

%%%% All Planar Algebras %%%
\newcommand{\bubble}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.7]
    \draw[thick] (0,0) circle (0.5cm);
\end{tikzpicture}}

\newcommand{\strand}{\te{ }\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, scale=0.7]\draw[thick] (0,0) -- (0,1); \end{tikzpicture}\te{ }}

\newcommand{\unocap}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, scale=0.7]
    \draw[thick] (0,0) .. controls (0.5,0.5) .. (1,0); 
\end{tikzpicture}}

\newcommand{\unocup}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, scale=0.7]
    \draw[thick, postaction={decorate}] (1,1) .. controls (0.5,0.5) .. (0,1); 
\end{tikzpicture}}

%%%Affine A Commands %%%%
\newcommand{\up}{\te{ }\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{>}}}]\draw[thick, postaction={decorate}, scale=0.7] (0,0) -- (0,1); \end{tikzpicture}\te{ }}
\newcommand{\smallup}{\te{ }\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{>}}}, scale=0.5]\draw[thick, postaction={decorate}] (0,0) -- (0,1); \end{tikzpicture}\te{ }}

\newcommand{\down}{\te{ }\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, scale=0.7]\draw[thick, postaction={decorate}] (0,0) -- (0,1); \end{tikzpicture}\te{ }}
\newcommand{\smalldown}{\te{ }\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.5 with {\arrow{<}}}, scale=0.5]\draw[thick, postaction={decorate}] (0,0) -- (0,1); \end{tikzpicture}\te{ }}

\newcommand{\uusaddle}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.8 with {\arrow{>}}}, scale=0.7]
    \draw[thick, postaction={decorate}] (0,0) .. controls (0.5,0.5) .. (1,0); 
    \draw[thick, postaction={decorate}] (0,1) .. controls (0.5,0.5) .. (1,1); 
\end{tikzpicture}}

\newcommand{\ddsaddle}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.8 with {\arrow{>}}}, scale=0.7]
    \draw[thick, postaction={decorate}] (1,0) .. controls (0.5,0.5) .. (0,0); 
    \draw[thick, postaction={decorate}] (1,1) .. controls (0.5,0.5) .. (0,1); 
\end{tikzpicture}}

\newcommand{\dusaddle}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{<}}}, scale=0.7]
    \draw[thick, postaction={decorate}] (0,0) .. controls (0.5,0.5) .. (1,0); 
    \draw[thick, postaction={decorate}] (1,1) .. controls (0.5,0.5) .. (0,1); 
\end{tikzpicture}}

\newcommand{\udsaddle}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{>}}}, scale=0.7]
    \draw[thick, postaction={decorate}] (0,0) .. controls (0.5,0.5) .. (1,0); 
    \draw[thick, postaction={decorate}] (1,1) .. controls (0.5,0.5) .. (0,1); 
\end{tikzpicture}}

\newcommand{\ocapr}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.7 with {\arrow{>}}}, scale=0.7]
    \draw[thick, postaction={decorate}] (0,0) .. controls (0.5,0.5) .. (1,0); 
\end{tikzpicture}}

\newcommand{\ocapl}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.6 with {\arrow{<}}},scale=0.7]
    \draw[thick, postaction={decorate}] (0,0) .. controls (0.5,0.5) .. (1,0); 
\end{tikzpicture}}

\newcommand{\ocapcapr}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, decoration={markings, mark=at position 0.7 with {\arrow{>}}}, scale=0.7]
    \draw[thick, postaction={decorate}] (0,0) .. controls (0.5,0.5) .. (1,0); 
    \draw[thick, postaction={decorate}] (-1,0) .. controls (0.5,1) .. (2,0);
\end{tikzpicture}}

%%%% Affine D Commands %%% 

\newcommand{\arbDfingraph}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={circle, fill, minimum size=0.5mm}, scale=0.7]
      \node [scale=0.5, label=\text{$[P_1]$}] (i) at (0.2,0) {};
       \node [vertex, scale=0.5] (a) at (0,0) {};
   \node [vertex, scale=0.5, label=\text{$[P_2]$}] (b) at (2,0) {}; 
   \node [vertex, scale=0.5, label=\text{$[P_3]$}] (c) at (4,0) {};
   \node [vertex, scale=0.5] (d) at (8,0){};
   \node [scale=0.5, label=\text{$[P_{n-3}]$}] (i) at (7.5,0) {};
   \node [vertex, scale=0.5, label=below:\text{$[\emptyset]$}] (e) at (-1.2, -1.2) {};
   \node [vertex, scale=0.5, label=\text{$[Q_2]$}] (f) at (-1.2, 1.2) {};
   \node [vertex, scale=0.5, label=\text{$[R_{n-2}]$}] (g) at (9.2, 1.2) {};
   \node [vertex, scale=0.5, label=below:\text{$[S_{n-2}]$}] (h) at (9.2, -1.2) {}; 
   \draw (a)--(b);
   \draw (b)--(c);
   \draw (a)--(e);
   \draw (a)--(f);
   \draw (d)--(g);
   \draw (d)--(h);
   \path (c) -- node[auto=false]{\ldots} (d);
    \end{tikzpicture}}

\newcommand{\arbDinfinitegraph}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={circle, fill, minimum size=0.5mm}, scale=0.7]
   \node [scale=0.5, label=\text{$[P_1]$}] (i) at (0.2,0) {};
    \node [vertex, scale=0.5] (a) at (0,0) {};
   \node [vertex, scale=0.5, label=\text{$[P_2]$}] (b) at (2,0) {}; 
   \node [vertex, scale=0.5, label=\text{$[P_3]$}] (c) at (4,0) {};
   \node [vertex, scale=0.5, label=below:\text{$[\emptyset]$}] (e) at (-1.2, -1.2) {};
   \node [vertex, scale=0.5, label=\text{$[Q_2]$}] (f) at (-1.2, 1.2) {};
   \draw (a)--(b);
   \draw (b)--(c);
   \draw (a)--(e);
   \draw (a)--(f);
   \path (c) -- node[auto=false]{\ldots} (d);
\end{tikzpicture}}

\newcommand{\arbEsevengraph}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, vertex/.style={circle, fill, minimum size=0.5mm}, scale=0.7];
 
       \node [vertex, scale=0.5, label=below:\text{$[\emptyset]$}] (a) at (0,0) {};
   \node [vertex, scale=0.5, label=below:\text{$[P_1]$}] (b) at (2,0) {}; 
   \node [vertex, scale=0.5, label=below:\text{$[P_2]$}] (c) at (4,0) {};
   \node [vertex, scale=0.5, label=\text{$[Q_4]$}] (h) at (6,2) {};
    \node [vertex, scale=0.5, label=below:\text{$[P_3]$}] (d) at (6,0) {};
    \node [vertex, scale=0.5, label=below:\text{$[P_4]$}] (e) at (8,0) {};
    \node [vertex, scale=0.5, label=below:\text{$[P_5]$}] (f) at (10,0) {};
    \node [vertex, scale=0.5, label=below:\text{$[P_6]$}] (g) at (12,0) {};
    
   \draw (a)--(b);
   \draw (b)--(c);
   \draw (c)--(d);
   \draw (d)--(e);
  \draw (e)--(f);
  \draw (f)--(g);
  \draw (d)--(h);
    \end{tikzpicture}}

\newcommand{\unshadedtangleexample}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.4, fixedpt/.style={star, fill, minimum size=0.5mm}]
    \draw[very thick, fill=white] (0,0) rectangle (6.5,6.5);
    \draw[very thick] (3.5, 0.5) rectangle (5.5, 2.5);
    \draw[very thick] (4.5, 0) -- (4.5, 0.5);
    \draw[very thick] (4.5, 2.5) -- (2.5, 3.5);
    \draw[very thick] (1.5, 3.5) .. controls (1.75, 3) .. (2, 3.5);
    \draw[very thick] (1.5, 5.5) -- (1.5, 6.5);
    \draw[very thick] (2, 5.5) .. controls (2.25, 6) .. (2.5, 5.5);
    \draw[very thick] (2, 5.5) .. controls (2.25, 6) .. (2.5, 5.5);
    \draw[very thick] (1, 3.5) rectangle (3,5.5);
    \draw[very thick] (3.5, 0.5) rectangle (5.5, 2.5);
    \node [fixedpt, scale=0.5] at (-0.45,3.25) {};
    \node [fixedpt, scale=0.5] at (0.6, 4.5) {};
    \node [fixedpt, scale=0.5] at (3, 1.5) {};
\end{tikzpicture}
}


\newcommand{\unshadedtangleexamplelabelled}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.4, fixedpt/.style={star, fill, minimum size=0.5mm}]
    \draw[very thick, fill=white!] (0,0) rectangle (6.5,6.5);
     \draw[very thick] (3.5, 0.5) rectangle (5.5, 2.5) node[pos=0.5] {$2$};
    \draw[very thick] (4.5, 0) -- (4.5, 0.5);
    \draw[very thick] (4.5, 2.5) -- (2.5, 3.5);
    \draw[very thick] (1.5, 3.5) .. controls (1.75, 3) .. (2, 3.5);
    \draw[very thick, opacity=0.5] (1.5, 3.5) .. controls (1.75, 3) .. (2, 3.5);
    \draw[very thick] (1.5, 5.5) -- (1.5, 6.5);
    \draw[very thick] (2, 5.5) .. controls (2.25, 6) .. (2.5, 5.5);
    \draw[draw=none, opacity=0.5] (1.55, 5.55) rectangle (6.45, 6.45);
    \draw[draw=none, opacity=0.5] (3.05, 3.5) rectangle (6.45, 5.55); 
    \draw[very thick] (2, 5.5) .. controls (2.25, 6) .. (2.5, 5.5);
    \draw[very thick, fill=white!] (2, 5.5) .. controls (2.25, 6) .. (2.5, 5.5);
    \coordinate (a) at (2.55, 3.5);
    \coordinate (b) at (4.55, 2.5);
    \coordinate (c) at (4.55, 3.5);
    \draw[draw=none, opacity=0.5] (a) -- (b) -- (c) -- (a);
    \draw[fill=white!, draw=none] (4.5, 2.55) rectangle (6.45, 3.5);
    \draw[draw=none, opacity=0.5] (4.5, 2.55) rectangle (6.45, 3.5);
    \draw[draw=none, opacity=0.5] (5.55, 0.05) rectangle (6.45, 2.55);

    \draw[draw=none, opacity=0.5] (4.55, 0.05) rectangle (5.55, 0.45);
    \draw[very thick] (1, 3.5) rectangle (3,5.5) node[pos=0.5] {$1$};
        \draw[very thick] (3.5, 0.5) rectangle (5.5, 2.5);
         \node [fixedpt, scale=0.5] (a) at (-0.45,3.25) {};
     \node [fixedpt, scale=0.5] (b) at (0.6, 4.5) {};
     \node [fixedpt, scale=0.5] (c) at (3, 1.5) {};
\end{tikzpicture}}

\newcommand{\unshadedtanglecompositiona}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.54, fixedpt/.style={star, fill, minimum size=0.5mm}]
    \draw[very thick, fill=white!] (0,0) rectangle (5,5);
    \node [fixedpt, scale=0.5] (a) at (-0.3,2.5) {};
    \draw[draw=none, opacity=0.5] (1.2,0) rectangle (2.8,1);
    \draw[draw=none, opacity=0.5] (1.2, 3) rectangle (2.8,5);
    \draw[draw=none, opacity=0.5] (4,0) rectangle (5,5);
    \draw[very thick] (1,1) rectangle (3,3);
    \draw [very thick] (4,0) -- (4,5);
    \draw [very thick] (1.2, 1) -- (1.2,0);
    \draw[very thick] (2.8,1) -- (2.8,0);
    \draw[very thick] (2.8,3) -- (2.8,5);
    \draw[very thick] (1.2,3) -- (1.2, 5);
    \node [fixedpt, scale=0.5] (b) at (0.7, 2) {};
    
\end{tikzpicture}}

\newcommand{\shadedtangleexamplewithcompositiona}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.4, fixedpt/.style={star, fill, minimum size=0.5mm}]
    \draw[very thick, fill=white!] (0,0) rectangle (6.5,6.5);
    \draw[very thick] (3.5, 0.5) rectangle (5.5, 2.5);
    \draw[very thick] (4.5, 0) -- (4.5, 0.5);
    \draw[very thick] (4.5, 2.5) -- (2.5, 3.5);
    \draw[very thick] (1.5, 3.5) .. controls (1.75, 3) .. (2, 3.5);
    \draw[very thick, fill=gray!, opacity=0.5] (1.5, 3.5) .. controls (1.75, 3) .. (2, 3.5);
    \draw[very thick] (1.5, 5.5) -- (1.5, 6.5);
    \draw[very thick] (2, 5.5) .. controls (2.25, 6) .. (2.5, 5.5);
    \draw[fill=gray!, draw=none, opacity=0.5] (1.55, 5.55) rectangle (6.45, 6.45);
    \draw[fill=gray!, draw=none, opacity=0.5] (3.05, 3.5) rectangle (6.45, 5.55); 
    \draw[very thick] (2, 5.5) .. controls (2.25, 6) .. (2.5, 5.5);
    \draw[very thick, fill=white!] (2, 5.5) .. controls (2.25, 6) .. (2.5, 5.5);
    \coordinate (a) at (2.55, 3.5);
    \coordinate (b) at (4.55, 2.5);
    \coordinate (c) at (4.55, 3.5);
    \draw[fill=gray!, draw=none, opacity=0.5] (a) -- (b) -- (c) -- (a);
    \draw[fill=white!, draw=none] (4.5, 2.55) rectangle (6.45, 3.5);
    \draw[fill=gray!, draw=none, opacity=0.5] (4.5, 2.55) rectangle (6.45, 3.5);
    \draw[fill=gray!, draw=none, opacity=0.5] (5.55, 0.05) rectangle (6.45, 2.55);
    \draw[fill=gray!, draw=none, opacity=0.5] (4.55, 0.05) rectangle (5.55, 0.45);

    % Composition inserted here into square (1,3.5)-(3,5.5)
    \begin{scope}[shift={(1,3.5)}, scale=0.4]
        \draw[very thick, fill=white!] (0,0) rectangle (5,5);
        \node [fixedpt, scale=0.5] at (-1,2.5) {};
        \draw[fill=gray!, draw=none, opacity=0.5] (1.2,0) rectangle (2.5,1);
        \draw[fill=gray!, draw=none, opacity=0.5] (1.2, 3) rectangle (2.5,5);
        \draw[fill=gray!, draw=none, opacity=0.5] (3.7,0) rectangle (5,5);
        \draw[very thick] (1,1) rectangle (3,3);
        \draw [very thick] (3.7,0) -- (3.7,5);
        \draw [very thick] (1.2, 1) -- (1.2,0);
        \draw[very thick] (2.5,1) -- (2.5,0);
        \draw[very thick] (2.5,3) -- (2.5,5);
        \draw[very thick] (1.2,3) -- (1.2, 5);
        \node [fixedpt, scale=0.2] at (0.55, 2) {};
    \end{scope}

    % Removed original box 1 and label to avoid overlap
    % \draw[very thick] (1, 3.5) rectangle (3,5.5) node[pos=0.5] {$1$};

    \node [fixedpt, scale=0.5] at (-0.45,3.25) {};
    %\node [fixedpt, scale=0.5] at (0.6, 4.5) {};
    \node [fixedpt, scale=0.5] at (3, 1.5) {};
\end{tikzpicture}
}

\newcommand{\unshadedtangleexamplewithcompositiona}{
\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.4, fixedpt/.style={star, fill, minimum size=0.5mm}]
    \draw[very thick, fill=white!] (0,0) rectangle (6.5,6.5);
    \draw[very thick] (3.5, 0.5) rectangle (5.5, 2.5);
    \draw[very thick] (4.5, 0) -- (4.5, 0.5);
    \draw[very thick] (4.5, 2.5) -- (2.5, 3.5);
    \draw[very thick] (1.5, 3.5) .. controls (1.75, 3) .. (2, 3.5);
    \draw[very thick, opacity=0.5] (1.5, 3.5) .. controls (1.75, 3) .. (2, 3.5);
    \draw[very thick] (1.5, 5.5) -- (1.5, 6.5);
    \draw[very thick] (2, 5.5) .. controls (2.25, 6) .. (2.5, 5.5);
    \draw[draw=none, opacity=0.5] (1.55, 5.55) rectangle (6.45, 6.45);
    \draw[draw=none, opacity=0.5] (3.05, 3.5) rectangle (6.45, 5.55); 
    \draw[very thick] (2, 5.5) .. controls (2.25, 6) .. (2.5, 5.5);
    \draw[very thick, fill=white!] (2, 5.5) .. controls (2.25, 6) .. (2.5, 5.5);
    \coordinate (a) at (2.55, 3.5);
    \coordinate (b) at (4.55, 2.5);
    \coordinate (c) at (4.55, 3.5);
    \draw[draw=none, opacity=0.5] (a) -- (b) -- (c) -- (a);
    \draw[fill=white!, draw=none] (4.5, 2.55) rectangle (6.45, 3.5);
    \draw[draw=none, opacity=0.5] (4.5, 2.55) rectangle (6.45, 3.5);
    \draw[draw=none, opacity=0.5] (5.55, 0.05) rectangle (6.45, 2.55);
    \draw[draw=none, opacity=0.5] (4.55, 0.05) rectangle (5.55, 0.45);

    % Composition inserted here into square (1,3.5)-(3,5.5)
    \begin{scope}[shift={(1,3.5)}, scale=0.4]
        \draw[very thick, fill=white!] (0,0) rectangle (5,5);
        \node [fixedpt, scale=0.5] at (-1,2.5) {};
        \draw[draw=none, opacity=0.5] (1.2,0) rectangle (2.5,1);
        \draw[draw=none, opacity=0.5] (1.2, 3) rectangle (2.5,5);
        \draw[draw=none, opacity=0.5] (3.7,0) rectangle (5,5);
        \draw[very thick] (1,1) rectangle (3,3);
        \draw [very thick] (3.7,0) -- (3.7,5);
        \draw [very thick] (1.2, 1) -- (1.2,0);
        \draw[very thick] (2.5,1) -- (2.5,0);
        \draw[very thick] (2.5,3) -- (2.5,5);
        \draw[very thick] (1.2,3) -- (1.2, 5);
        \node [fixedpt, scale=0.2] at (0.55, 2) {};
    \end{scope}

    % Removed original box 1 and label to avoid overlap
    % \draw[very thick] (1, 3.5) rectangle (3,5.5) node[pos=0.5] {$1$};

    \node [fixedpt, scale=0.5] at (-0.45,3.25) {};
    %\node [fixedpt, scale=0.5] at (0.6, 4.5) {};
    \node [fixedpt, scale=0.5] at (3, 1.5) {};
\end{tikzpicture}
}

\newcommand{\unshadedtanglecompositionb}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.4, fixedpt/.style={star, fill, minimum size=0.5mm}]
    \draw[very thick, fill=white!] (0,0) rectangle (6.5,6.5);
     \draw[draw=none, opacity=0.5] (3.1, 5.5) rectangle (6.5, 6.5);
     \coordinate (a) at (3.1, 5.5);
     \coordinate (b) at (6.5, 5.5);
     \coordinate (c) at (4.5,2.5); 
     \draw[draw=none, opacity=0.5] (a) -- (b) -- (c) -- (a);
    \draw[very thick] (3.5, 0.5) rectangle (5.5, 2.5);
    \draw[very thick] (4.5, 0) -- (4.5, 0.5);
    \draw[very thick] (1, 3.5) rectangle (3,5.5);
    \draw[very thick, opacity=0.5] (1.5, 3.5) .. controls (2, 2.7) .. (2.5, 3.5);
        \draw[very thick] (1.5, 3.5) .. controls (2, 2.7) .. (2.5, 3.5);
    \draw[very thick] (1.5, 5.5) -- (1.5, 6.5);
    \draw[very thick] (2.5,5.5) .. controls (3, 6.2).. (4.5, 2.5);
    \draw[very thick] (2.5,5.5) .. controls (3, 6.2).. (4.5, 2.5);
   \draw[very thick] (3.5, 0.5) rectangle (5.5, 2.5); 
   \coordinate (d) at (6.5, 2.5);
   \draw[draw=none, opacity=0.5] (d) -- (c) -- (b)-- (d);
    \draw[draw=none, opacity=0.5] (5.5, 0) rectangle (6.5, 2.5); 
    \draw[draw=none, opacity=0.5] (4.5,0) rectangle (5.5, 0.5);
    \draw[draw=none, opacity=0.5] (1.5, 5.5) rectangle (3.1, 6.5);
    \draw[fill=white!, draw=none] (2.5,5.5) .. controls (3, 6).. (3.1, 5.5);
    \draw[very thick] (2.5,5.5) .. controls (3, 6.2).. (4.5, 2.5);
    \draw[very thick] (3.5, 0.5) rectangle (5.5, 2.5);
    \draw[very thick] (3.5, 0.5) rectangle (5.5, 2.5);
      \node [fixedpt, scale=0.5] (e) at (-0.5,3.25) {};
     \node [fixedpt, scale=0.5] (f) at (0.6, 4.5) {};
     \node [fixedpt, scale=0.5] (g) at (3, 1.5) {};
\end{tikzpicture}}


\newcommand{\unshadefmorph}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.6,  fixedpt/.style={star, fill, minimum size=0.5mm}]

  \draw[fill=white!, draw=none] (1.5,0) rectangle (2,2);
  \draw[draw=none] (1.5,0) rectangle (2,2);
    \coordinate (a) at (0.5,0);
        \coordinate (b) at (1.5,0);
        \coordinate (c) at (1.5,2);
        \draw[fill=white!, draw=none] (a) -- (b) -- (c) -- (a); 
        \draw[draw=none] (a) -- (b)-- (c) -- (a);
  \draw[very thick] (1, 0) .. controls (1.25,0.5) .. (1.5, 0);
  \draw[very thick] (0.5,0) .. controls (1,1) .. (1.5,2);
  \draw[very thick] (0.5, 2) .. controls (0.75, 1.5) .. (1, 2);
 % \draw[fill=white!] (0.5, 2) .. controls (0.75, 1.6) .. (1, 2);
 % \draw[] (0.5, 2) .. controls (0.75, 1.5) .. (1, 2);
  %\draw[fill=white!] (1, 0) .. controls (1.25,0.46) .. (1.5, 0);
 \node[fixedpt, scale=0.5] (a) at (-0.35, 1) {};
   \draw[very thick] (0,0) rectangle (2,2);
\end{tikzpicture}\text{ }}

\newcommand{\unshadegmorph}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.6,  fixedpt/.style={star, fill, minimum size=0.5mm}]
  \draw[fill=white!] (0.5, 0) .. controls (0.75,0.5) .. (1, 0);
  \draw[] (0.5, 0) .. controls (0.75,0.5) .. (1, 0);
  \draw[very thick] (0.5, 0) .. controls (0.75,0.5) .. (1, 0);
  \draw[fill=white!] (1.5,0) rectangle (2,2);
  \draw[] (1.5,0) rectangle (2,2);
  \draw[very thick] (1.5,0) -- (1.5,2);
  \draw[very thick] (0.5, 2) .. controls (0.75, 1.5) .. (1, 2);
%  \draw[fill=white!] (0.5, 2) .. controls (0.75, 1.6) .. (1, 2);
  \draw[] (0.5, 2) .. controls (0.75, 1.5) .. (1, 2);
   \node[fixedpt, scale=0.5] (a) at (-0.35, 1) {};
   \draw[very thick] (0,0) rectangle (2,2);
\end{tikzpicture}\text{ }}

\newcommand{\unshademultiplicationtangle}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.4, fixedpt/.style={star, fill, minimum size=0.5mm}]
    \draw[opacity=0.5, draw=none] (2.5,0.5) rectangle (3,0);
    \draw[opacity=0.5, draw=none] (2.5, 2.5) rectangle (3,3.5);
    \draw[opacity=0.5, draw=none] (2.5,5.5) rectangle (3, 6.5);
    \draw[opacity=0.5, draw=none] (3.5, 5.5) rectangle (4,6.5);
    \draw[opacity=0.5, draw=none] (3.5, 2.5) rectangle (4, 3.5);
    \draw[opacity=0.5, draw=none] (3.5, 0) rectangle (4,0.5);
    \draw[opacity=0.5, draw=none](4,0) rectangle (6.5,6.5);
    \draw[very thick] (0,0) rectangle (6.5,6.5);
    \draw[very thick] (2,0.5) rectangle (4,2.5);
    \draw[very thick] (2,3.5) rectangle (4, 5.5);
    \draw[very thick] (2.5,0.5) -- (2.5,0);
    \draw[very thick] (3,0.5) -- (3,0);
    \draw[very thick] (3.5, 0.5) -- (3.5,0);
    \draw[very thick] (2.5, 2.5) -- (2.5, 3.5);
    \draw[very thick] (3, 2.5) -- (3,3.5);
    \draw[very thick] (3.5, 2.5) -- (3.5, 3.5);
    \draw[very thick] (2.5,5.5) -- (2.5, 6.5);
    \draw[very thick] (3, 5.5) -- (3, 6.5);
    \draw[very thick] (3.5, 5.5) -- (3.5,6.5);
   \node[fixedpt, scale=0.5] (a) at (-0.5, 3.25) {};
   \node[fixedpt, scale=0.5] (b) at (1.5, 1.5) {};
   \node[fixedpt, scale=0.5] (c) at (1.5, 4.5) {};
\end{tikzpicture}}

\newcommand{\unshadetensortangle}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, scale=0.54, fixedpt/.style={star, fill, minimum size=0.5mm}]
    % Outer box
    \draw[very thick, fill=white!] (0,0) rectangle (7,5);
    
    % Fixed points
    \node [fixedpt, scale=0.5] at (-0.3,2.5) {};
    \node [fixedpt, scale=0.5] at (0.7, 2) {};
    \node [fixedpt, scale=0.5] at (3.7,2) {};

    % First small box
    \draw[very thick] (1,1) rectangle (3,3);

    % Shading for first box (top and bottom)
    \draw[draw=none, opacity=0.5] (1.2,0) rectangle (1.6,1);
    \draw[draw=none, opacity=0.5] (2.4,0) rectangle (2.8,1);
    \draw[draw=none, opacity=0.5] (1.2, 3) rectangle (1.6,5);
    \draw[draw=none, opacity=0.5] (2.4, 3) rectangle (2.8,5);

    % Strands for first box
    \draw[very thick] (1.2,1) -- (1.2,0);
    \draw[very thick] (2.8,1) -- (2.8,0);
    \draw[very thick] (1.2,3) -- (1.2,5);
    \draw[very thick] (2.8,3) -- (2.8,5);
    \draw[very thick] (1.6,0) -- (1.6,1);
    \draw[very thick] (2.4,0) -- (2.4,1);
    \draw[very thick] (1.6,5) -- (1.6,3);
    \draw[very thick] (2.4,5) -- (2.4,3);
    \node at (2, 4) {\tiny{\dots}};
    \node at (2,4.3) {\tiny{$k$}};
    \node at (2, 0.5) {\tiny{\dots}};
    \node at (2,0.25) {\tiny{$k$}};

    % Second small box (shifted right by 3 units)
    \draw[very thick] (4,1) rectangle (6,3);

    % Shading for second box (top and bottom)
    \draw[draw=none, opacity=0.5] (4.2,0) rectangle (4.6,1);
    \draw[draw=none, opacity=0.5] (5.4,0) rectangle (5.8,1);
    \draw[draw=none, opacity=0.5] (4.2, 3) rectangle (4.6,5);
    \draw[draw=none, opacity=0.5] (5.4, 3) rectangle (5.8,5);

    % Strands for second box
    \draw[very thick] (4.2,1) -- (4.2,0);
    \draw[very thick] (5.8,1) -- (5.8,0);
    \draw[very thick] (4.2,3) -- (4.2,5);
    \draw[very thick] (5.8,3) -- (5.8,5);
    \draw[very thick] (4.6,0) -- (4.6,1);
    \draw[very thick] (5.4,0) -- (5.4,1);
    \draw[very thick] (4.6,5) -- (4.6,3);
    \draw[very thick] (5.4,5) -- (5.4,3);
    \node at (5, 4) {\tiny{\dots}};
    \node at (5, 4.3){\tiny{$\ell$}};
    \node at (5, 0.5) {\tiny{\dots}};
    \node at (5, 0.25){\tiny{$\ell$}};
\end{tikzpicture}}

\newcommand{\unshadetracetangle}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.4, fixedpt/.style={star, fill, minimum size=0.5mm}]
    \draw[draw=none, opacity=0.5] (0,0) rectangle (6.5,6.5);
    \draw[draw=none, fill=white!] (4,3) circle (2);
    \draw[draw=none, opacity=0.5] (4,3) circle (1.5);
    \draw[very thick] (4,3) circle (2);
    \draw[very thick] (4,3) circle (1.3);
    \draw[draw=none, fill=white!] (2,2) rectangle (4,4);
    \draw[very thick] (0,0) rectangle (6.5,6.5);
    \draw[very thick] (2,2) rectangle (4,4);
   \node[fixedpt, scale=0.5] (a) at (-0.45, 3.25) {};
   \node[fixedpt, scale=0.5] (b) at (1.55, 3) {};
   \node[scale=0.5] (c) at (5.65,3) {$...$};
   \node[scale=0.5] (d) at (5.55, 3.4) {$k$};
\end{tikzpicture}}

\newcommand{\unshadeidentitytangle}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)}, scale=0.54, fixedpt/.style={star, fill, minimum size=0.5mm}]
    % Outer box
    \draw[very thick, fill=white!] (0,0) rectangle (5,5);
    
    % Fixed points
    \node [fixedpt, scale=0.5] at (-0.3,2.5) {};
    \node [fixedpt, scale=0.5] at (0.7, 2) {};

    % Shading at bottom and top (left part)
    \draw[draw=none, opacity=0.5] (1.2,0) rectangle (1.6,1);
    \draw[draw=none, opacity=0.5] (2.4,0) rectangle (2.8,1);
    \draw[draw=none, opacity=0.5] (1.2, 3) rectangle (1.6,5);
    \draw[draw=none, opacity=0.5] (2.4, 3) rectangle (2.8,5);

    % Removed right-side shading and strand

    % Middle inner box
    \draw[very thick] (1,1) rectangle (3,3);

    % Vertical strands on left
    \draw[very thick] (1.2,1) -- (1.2,0);
    \draw[very thick] (2.8,1) -- (2.8,0);
    \draw[very thick] (1.2,3) -- (1.2,5);
    \draw[very thick] (2.8,3) -- (2.8,5);

    % New center strands (no shading between them)
    \draw[very thick] (1.6,0) -- (1.6,1);
    \draw[very thick] (2.4,0) -- (2.4,1);
    \draw[very thick] (1.6,5) -- (1.6,3);
    \draw[very thick] (2.4,5) -- (2.4,3);

    % Dots in the center to indicate omitted strands
    \node at (2, 4) {\tiny{\dots}};
    \node at (2, 0.5) {\tiny{\dots}};
\end{tikzpicture}}

\newcommand{\unshadedualtangle}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.4, fixedpt/.style={star, fill, minimum size=0.5mm}]


    \fill[fill=white!] 
        plot[domain=4.25:5.51, smooth, variable=\x] ({\x}, {-4*(\x - 4.75)^2 + 5}) --
        plot[domain=5.51:3.28, smooth, variable=\x] ({\x}, {-0.4*((\x - 4.4)/0.5)^2 + 6}) --
        cycle;

    \fill[fill=white!] 
        plot[domain=5.51:5.86, smooth, variable=\x] ({\x}, {-4*(\x - 4.75)^2 + 5}) --
        plot[domain=6.33:5.51, smooth, variable=\x] ({\x}, {-0.4*((\x - 4.4)/0.5)^2 + 6}) --
        cycle;

    \fill[fill=white!] 
        plot[domain=1.29:2.56, smooth, variable=\x] ({\x}, {5.7*\x*\x - 25.5832*\x + 30}) --
        plot[domain=3.41:0.31, smooth, variable=\x] ({\x}, {1.524*(\x-2.344)^2+0.25}) --
        cycle;
   
   \node[fixedpt, scale=0.5] (a) at (-0.5, 3.25) {};
   \node[fixedpt, scale=0.5] (b) at (2.12, 3) {};
    % Define the parabola
    \draw[domain=4.25:5.868, smooth, variable=\x, very thick] plot ({\x}, {-4*(\x-4.75)^2 + 5});
     \draw[domain=3.28:6.33, smooth, variable=\x, very thick] plot ({\x}, {-0.4*((\x - 4.4)/0.5)^2 + 6});


    \draw[domain=1.29:2.79, smooth, variable=\x, very thick] plot ({\x}, {5.7*\x*\x - 25.5832*\x + 30});
    
     \draw[domain=0.31:3.79, smooth, variable=\x, very thick] plot ({\x}, {1.524*(\x-2.344)^2+0.25});
     \draw[fill=white!, draw=none] (2.5,2) rectangle (4.5,4);

 \draw[very thick] (2.5,2) rectangle (4.5,4);
 \draw[very thick] (0,0) rectangle (6.5,6.5);


\end{tikzpicture}}

\newcommand{\unshadeclicktangle}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.4, fixedpt/.style={star, fill, minimum size=0.5mm}]

    \draw[very thick] (0,0) rectangle (6.5,6.5);
   
   \node[fixedpt, scale=0.5] (a) at (-0.45, 3.25) {};
   \node[fixedpt, scale=0.5] (b) at (2, 3) {};
    % Define the parabola
    \draw[domain=4.25:5.868, smooth, variable=\x, very thick] plot ({\x}, {-4*(\x-4.75)^2 + 5});
    
    \draw[very thick] (4,2) -- (4,0);
    \draw[domain=1.2:2.79, smooth, variable=\x, very thick] plot ({\x}, {5.7*\x*\x - 25.5832*\x + 29});
     \draw[fill=white!, draw=none] (2.5,2) rectangle (4.5,4);
     \draw[very thick] (2.79,4) -- (2.79,6.5);
 \draw[very thick] (2.5,2) rectangle (4.5,4);
\end{tikzpicture}}

\newcommand{\unshadepartialtracetangle}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.4, fixedpt/.style={star, fill, minimum size=0.5mm}]
    \draw[draw=none, fill=white!] (2.5,0) rectangle (6.5,6.5);
       \draw[very thick] (2.5,3) -- (2.5,6.5); 
    \draw[very thick] (2.5,0) -- (2.5,2); 
    \draw[very thick] (4,3) circle (1.5);
    \draw[draw=none, fill=white!] (2,2) rectangle (4,4);
    \draw[very thick] (0,0) rectangle (6.5,6.5);
    \draw[very thick] (2,2) rectangle (4,4);
   \node[fixedpt, scale=0.5] (a) at (-0.45, 3.25) {};
   \node[fixedpt, scale=0.5] (b) at (1.55, 3) {};
\end{tikzpicture}}

\newcommand{\unshadeinclusiontangle}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.4, fixedpt/.style={star, fill, minimum size=0.5mm}]
    \draw[draw=none, fill=white!] (2.5,0) rectangle (6.5,6.5);
       \draw[very thick] (2.5,3) -- (2.5,6.5); 
    \draw[very thick] (2.5,0) -- (2.5,2); 
     \draw[very thick] (3.5,0) -- (3.5,6.5);
       \draw[draw=none, fill=white!] (4.5,0) rectangle (6.5,6.5);
    \draw[very thick] (4.5,0) -- (4.5,6.5); 
    \draw[draw=none, fill=white!] (2,2) rectangle (4,4);
    \draw[very thick] (0,0) rectangle (6.5,6.5);
    \draw[very thick] (2,2) rectangle (4,4);
   \node[fixedpt, scale=0.5] (a) at (-0.45, 3.25) {};
   \node[fixedpt, scale=0.5] (b) at (1.55, 3) {};
\end{tikzpicture}}

\newcommand{\unshadefgmorphtangle}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.6,  fixedpt/.style={star, fill, minimum size=0.4mm}]


    \draw[very thick] (-2,-1) rectangle (4,5);
   \node[fixedpt, scale=0.5] (a) at (-2.5, 2.25) {};
   
  \draw[fill=white!, draw=none] (1.5,2.5) rectangle (2,4.5);
  \draw[draw=none] (1.5,2.5) rectangle (2,4.5);
    \coordinate (a) at (0.5,2.5);
        \coordinate (b) at (1.5,2.5);
        \coordinate (c) at (1.5,4.5);
        \draw[fill=white!, draw=none] (a) -- (b) -- (c) -- (a);
        \draw[draw=none] (a) -- (b) -- (c) -- (a);
  \draw[very thick] (1, 2.5) .. controls (1.25,3) .. (1.5, 2.5);
  \draw[very thick] (0.5,2.5) .. controls (1,3.5) .. (1.5,4.5);
  \draw[very thick] (0.5, 4.5) .. controls (0.75, 4) .. (1, 4.5);
  \draw[opacity=0.5] (0.5, 4.5) .. controls (0.75, 4) .. (1, 4.5);
  \draw[very thick] (0.5, 0) .. controls (0.75,0.5) .. (1, 0);
  \draw[fill=white!] (1.5,0) rectangle (2,2);
  \draw[] (1.5,0) rectangle (2,2);
  \draw[very thick] (1.5,0) -- (1.5,2);
  \draw[very thick] (0.5, 2) .. controls (0.75, 1.5) .. (1, 2);
    \draw[very thick] (0,2.5) rectangle (2,4.5);
      \draw[very thick] (0,0) rectangle (2,2);
      \node[fixedpt, scale=0.5] (a) at (-0.3, 1) {};
    \node[fixedpt, scale=0.5] (b) at (-0.3, 3.5) {};

  \draw[draw=none] (0.5,4.5) rectangle (1,5);
  \draw[draw=none] (0.5,2) rectangle (1,2.5);
  \draw[draw=none] (0.5,-1) rectangle (1,0);
  \draw[draw=none] (1.5,-1) rectangle (2,0);
  \draw[draw=none] (1.5,2) rectangle (2,2.5);
  \draw[draw=none] (1.5,4.5) rectangle (4,5);
  \draw[draw=none] (2,-1) rectangle (4,4.5);
  
  \draw[very thick] (0.5,2) -- (0.5,2.5);
  \draw[very thick] (1,2) -- (1,2.5);
  \draw[very thick] (1.5,2) -- (1.5,2.5);
  \draw[very thick] (1,4.5) -- (1,5);
  \draw[very thick] (1.5,4.5) -- (1.5,5);
  \draw[very thick] (.5,4.5) -- (.5,5);
  \draw[very thick] (1.5,0) -- (1.5,-1);
   \draw[very thick] (.5,0) -- (.5,-1);
    \draw[very thick] (1,0) -- (1,-1);
    \coordinate (d) at (0.5,2);
    \coordinate (e) at (0.5,2.5);
    
\end{tikzpicture}\text{ }}

\newcommand{\unshadefgmorph}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.6,  fixedpt/.style={star, fill, minimum size=0.5mm}]
  
  \draw[fill=white!, draw=none] (1.5,2) rectangle (2,4);
  \draw[draw=none] (1.5,2) rectangle (2,4);
    \coordinate (a) at (0.5,2);
        \coordinate (b) at (1.5,2);
        \coordinate (c) at (1.5,4);
        \draw[fill=white!, draw=none] (a) -- (b) -- (c) -- (a);
        \draw[draw=none] (a) -- (b) -- (c) -- (a);
  \draw[very thick] (1, 2) .. controls (1.25,2.5) .. (1.5, 2);
  \draw[very thick] (0.5,2) .. controls (1,3) .. (1.5,4);
  \draw[very thick] (0.5, 4) .. controls (0.75, 3.5) .. (1, 4);
  \draw[] (0.5, 4) .. controls (0.75, 3.5) .. (1, 4);
  \draw[] (0.5, 0) .. controls (0.75,0.5) .. (1, 0);
  \draw[very thick] (0.5, 0) .. controls (0.75,0.5) .. (1, 0);
  \draw[fill=white!] (1.5,0) rectangle (2,2);
  \draw[] (1.5,0) rectangle (2,2);
  \draw[very thick] (1.5,0) -- (1.5,2);
  \draw[very thick] (0.5, 2) .. controls (0.75, 1.5) .. (1, 2);
  \draw[] (0.5, 2) .. controls (0.75, 1.5) .. (1, 2);
    \draw[very thick] (0,2) rectangle (2,4);
      \draw[very thick] (0,0) rectangle (2,2);
      \node[fixedpt, scale=0.5] (a) at (-0.4, 1) {};
    \node[fixedpt, scale=0.5] (b) at (-0.4, 3) {};
\end{tikzpicture}\text{ }}

\newcommand{\unshadegsquared}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.6, fixedpt/.style={star, fill, minimum size=0.5mm}]
  \draw[very thick] (0.5, 0) .. controls (0.75,0.5) .. (1, 0);
  \draw[fill=white!] (1.5,0) rectangle (2,2);
  \draw[] (1.5,0) rectangle (2,2);
  \draw[very thick] (1.5,0) -- (1.5,2);
  \draw[very thick] (0.5, 2) .. controls (0.75, 1.5) .. (1, 2);
  \draw[very thick] (0.5, -2) .. controls (0.75,-1.5) .. (1, -2);
  \draw[fill=white!] (1.5,0) rectangle (2,-2);
  \draw[] (1.5,0) rectangle (2,-2);
  \draw[very thick] (1.5,0) -- (1.5,-2);
  \draw[very thick] (0.5, 0) .. controls (0.75, -0.5) .. (1, 0);
  \draw[very thick] (0,0) rectangle (2,-2);
    \draw[very thick] (0,0) rectangle (2,2);
    \node[fixedpt, scale=0.5] (b) at (-0.3,1) {};
      \node[fixedpt, scale=0.5] (b) at (-0.3,-1) {};
\end{tikzpicture}\text{ }}

\newcommand{\unshadegbubble}{\begin{tikzpicture}[baseline={([yshift=-.8ex]current bounding box.center)},scale=0.6, fixedpt/.style={star, fill, minimum size=0.5mm}]
  \draw[] (0.5, 0) .. controls (0.75,0.5) .. (1, 0);
  \draw[very thick] (0.5, 0) .. controls (0.75,0.5) .. (1, 0);
  \draw[fill=white!] (1.5,0) rectangle (2,2);
  \draw[] (1.5,0) rectangle (2,2);
  \draw[very thick] (1.5,0) -- (1.5,2);
  \draw[very thick] (0.5, 2) .. controls (0.75, 1.5) .. (1, 2);
  \draw[] (0.5, 2) .. controls (0.75, 1.5) .. (1, 2);
  \draw[fill=white!] (0.7, 1) circle (0.3);
  \draw[] (0.7, 1) circle (0.3);
  \draw[very thick] (0.7, 1) circle (0.3);
    \draw[very thick] (0,0) rectangle (2,2);
    \node[fixedpt, scale=0.5] (b) at (-0.4,1) {};
\end{tikzpicture}\text{ }}



\newcommand{\fixedpointstar}{
  \begin{tikzpicture}[
    baseline={([yshift=-.8ex]current bounding box.center)}
  ]
    \node[star, fill, minimum size=0.5mm, scale=0.5] {};
  \end{tikzpicture}
}
